Complex time blow-up of the nonlinear heat equation

This paper investigates the connection between blow-up solutions of scalar reaction-diffusion equations, in particular of $u_t = u_{xx} + u^2, $ and its counterpart - eternally existing solutions like heteroclinic orbits - by complex time. We prove that heteroclinic orbits in one-dimensional unstable manifolds are accompanied by blow-up solutions. Furthermore we show, that we can continue blow-up solutions into a slit complex time and eventually back to the real axis. The solution picks up an imaginary factor after continuation which is related to the eigenvalue relations of the linearizations at the source and the sink of the heteroclinic orbit.

==> analytic_continuation_masuda.tex <==
\begin{tikzpicture}

\draw[->] (0,-2) -- (0,2) node[right] {$\Im \of{ t}$};
\draw[->] (-1,0) -- (5,0) node[below] {$\Re \of{t}$};

\draw (2,2) -- (0,0) -- (0.5,-0.5) -- (1.5,0.5) -- (3,-1);

\draw[fill] (1.5,0) circle (0.02cm) node[below] {$t_0$};

\draw (3,1) node {$D_1$};

\end{tikzpicture}

==> complex_time_path.tex <==
\begin{tikzpicture}

%\draw[fill= gray, draw=white, opacity = 0.5] (-1,0) rectangle (5,2);

%\draw[fill= red, draw=red, opacity = 1] (-1,2) rectangle (5,1);

\draw[fill=white, draw=white, postaction={pattern=my north east lines,pattern color=gray}] (-1,1) -- (-1,2) -- (3,2)  -- (3,0) -- (3,1) -- (-1,1);
%\draw[fill= blue, draw=blue, opacity = 1] (-1,0) rectangle (5,1);

\draw[fill=white, draw=white, postaction={pattern=my north west lines,pattern color=gray}] (-1,1) -- (-1,0) -- (3,0)  -- (3,1) -- (-1,1);

\draw[draw=white,GridSize=10pt, postaction={pattern=MyGrid,pattern color=gray}] (3,2) -- (5,2) -- (5,0) -- (3,0) -- (3,2) ;
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (-1,1) -- (1,1);
%
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (3,1) -- (5,1);

%\draw[fill=white, draw = none] (-0.2,1.3) rectangle (0.1,1.8) node[pos=.5] {$S_+$};

%\draw[fill=white, draw = none] (-0.2,0.3) rectangle (0.1,0.8) node[pos=.5] {$S_-$};

\draw (0,1.5) node[fill=white] {$S_+$};
\draw (0,0.5) node[fill=white] {$S_-$};

\draw[->] (-0.5,-0.5) -- (-0.5,2.5) node[scale = 0.7,left] {$\Im \of{t} $};





\draw (1,1) circle [radius=0.07cm] node[fill=white, below] {$T$};
\draw (3,1) circle [radius=0.07cm] node[fill=white, below] {$T_1$};


\draw[->] (-1.5,1) -- (5.5,1) node[scale = 0.7,below] {$\Re \of{t} $};

\draw[line width = 0.08cm, color=white] (1,1) --(3,1);


\draw (1,1) circle [radius=0.07cm];
\draw (3,1) circle [radius=0.07cm];

\draw (-1,2) -- (5,2) node[right, scale = 0.7] {$\delta$};
\draw (-1,0) -- (5,0) node[right, scale = 0.7] {$-\delta$};




%\draw[fill= gray, draw=gray, opacity = 0.8] (6,0) circle [radius = 0.7];
%
%\draw[fill= lightgray, draw=lightgray, opacity = 0.8] (0,0) circle [radius = 0.7];
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.1*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.1*\x*(\x-6)});
%
%%\draw [color=blue,domain=0:180,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%%        postaction={decorate}] plot ({0.3*cos(\x) + 6}, {0.3*sin(\x)});
%
%\draw [domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}] plot ({-2+\x}, {0});
%
%\draw[fill] (0,0) circle [radius=0.05] node[below] {$0$};
%\draw[fill] (6,0) circle [radius=0.05] node[below] {$u^*$}; 
%
%\draw[->] (6,0) -- (3,0);
%\draw (3,0) -- (0,0);
%\draw[->] (6,0) -- (8,0);

%\draw[fill= gray, draw=gray, opacity = 0.8] (0,-1.4) circle [radius=1.4];
%\draw[fill= gray, draw=gray, opacity = 0.8] (0,1.4) circle [radius=1.4];
%\draw[fill = gray, draw=gray, opacity = 1]  (0,0) to (1.4,1.4) to (1.4,-1.4) to (0,0);
%
%
%   \draw [fill=red,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {0.6+0.6*sin(\x)});
%   \draw [fill=red,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   \draw [fill=red,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   	\draw[fill = red, draw=red]  (1.2,0) -- (0.6,0.6) -- (-0.6,0.6)  -- (-1.2,0) -- (1.2,0);
%   
%      \draw [fill=blue,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {-0.6-0.6*sin(\x)});
%   \draw [fill=blue,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
% 
%   \draw [fill=blue,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
%   	\draw[fill = blue, draw=blue]  (1.2,0) -- (0.6,-0.6) -- (-0.6,-0.6)  -- (-1.2,0) -- (1.2,0);



\end{tikzpicture}

==> complex_time_path2.tex <==
\begin{tikzpicture}

%\draw[fill= gray, draw=white, opacity = 0.5] (-1,0) rectangle (5,2);

%\draw[fill= red, draw=red, opacity = 1] (-1,2) rectangle (5,1);
%\draw[fill= blue, draw=blue, opacity = 1] (-1,0) rectangle (5,1);
%
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (-1,1) -- (1,1);
%
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (3,1) -- (5,1);


\draw (0,1.5) node {$\Gamma_+$};
\draw (0,0.5) node {$\Gamma_-$};


\draw[very thick, ->,color=blue] (0.5,1) -- (0.5,0.4)--(3.5,0.4) -- (3.5,1);
\draw[->,very thick,color=red] (0.5,1) -- (0.5,1.6)--(3.5,1.6) -- (3.5,1);

\draw[->] (-0.5,-0.5) -- (-0.5,2.5) node[scale = 0.7,left] {$\Im \of{t} $};

\draw[->] (-1.5,1) -- (5.5,1) node[scale = 0.7,below] {$\Re \of{t} $};

%\draw[color=white] (1,1) --(3,1);

\draw[fill] (1,1) circle [radius=0.05cm] node[below] {$T$};
\draw[fill] (3,1) circle [radius=0.05cm] node[below] {$T_1$};


\end{tikzpicture}

==> complex_time_path2_cmf.tex <==
\begin{tikzpicture}




%\draw (0,1.5) node {$\Gamma_+$};
%\draw (0,0.5) node {$\Gamma_-$};

%\draw[->] (-0.5,-0.5) -- (-0.5,2.5) node[scale = 0.7,left] {$\Im \of{P_{su} u} $};

%\draw[->] (-3.5,1) -- (1.5,1) node[scale = 0.7,below] {$\Re \of{P_{su} u} $};


\draw [domain=0:180, color=red, thick] plot ({0.7*cos(\x)-0.5}, {0.7*sin(\x)+1});
\draw [->, domain=0:120, color=red, thick] plot ({0.7*cos(\x)-3}, {0.7*sin(\x)+1});
\draw[color = red, thick] (-1.2,1.01) -- (-2.3,1.01);

\draw [domain=0:180, color=blue, thick] plot ({0.7*cos(\x)-0.5}, {-0.7*sin(\x)+1});
\draw [->, domain=0:120, color=blue, thick] plot ({0.7*cos(\x)-3}, {-0.7*sin(\x)+1});
\draw[color = blue, thick] (-1.2,0.99) -- (-2.3,0.99);

\draw[fill] (0.2,1) circle [radius=0.05cm] node[right] {$u_0$};

\draw[fill] (-0.5,1) circle [radius=0.05cm] node[below] {$u_+$};
\draw[fill] (-3,1) circle [radius=0.05cm] node[below] {$0$};


\end{tikzpicture}

==> complex_time_path3.tex <==
\begin{tikzpicture}

%\draw[fill= gray, draw=white, opacity = 0.5] (-1,0) rectangle (5,2);
%
%\draw[fill= red, draw=red, opacity = 1] (-1,2) rectangle (5,1);
%\draw[fill= blue, draw=blue, opacity = 1] (-1,0) rectangle (5,1);

%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (-1,1) -- (1,1);
%
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (3,1) -- (5,1);


%\draw[fill=lightgray, draw=lightgray, opacity = 1] (2,1)--(1.7,1.5) -- (2.3,1.5) -- (2,1) node[above, scale = 0.7] {$\Gamma$};

\draw[fill, lightgray, opacity=0.5] (2,1.5) circle [radius=0.5cm] node[above, scale = 0.7] {$\Gamma$};


%\draw (0,1.5) node {$S_+$};
%\draw (0,0.5) node {$S_-$};

\draw[->] (-0.5,-0.5) -- (-0.5,2.5) node[scale = 0.7,left] {$\Im \of{t} $};

\draw[->] (-1.5,1) -- (5.5,1) node[scale = 0.7,below] {$\Re \of{t} $};

%\draw[color=white] (1,1) --(3,1);

\draw[fill] (1,1) circle [radius=0.05cm] node[below] {$T$};
\draw[fill] (3,1) circle [radius=0.05cm] node[below] {$T_1$};
\draw[fill] (2,1) circle [radius=0.05cm] node[below] {$0$};


%\draw[fill=lightgray, draw=lightgray, opacity = 1] (2,1)--(1.7,0.5) -- (2.3,0.5) -- (2,1);




%\draw[fill= gray, draw=gray, opacity = 0.8] (6,0) circle [radius = 0.7];
%
%\draw[fill= lightgray, draw=lightgray, opacity = 0.8] (0,0) circle [radius = 0.7];
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.1*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.1*\x*(\x-6)});
%
%%\draw [color=blue,domain=0:180,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%%        postaction={decorate}] plot ({0.3*cos(\x) + 6}, {0.3*sin(\x)});
%
%\draw [domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}] plot ({-2+\x}, {0});
%
%\draw[fill] (0,0) circle [radius=0.05] node[below] {$0$};
%\draw[fill] (6,0) circle [radius=0.05] node[below] {$u^*$}; 
%
%\draw[->] (6,0) -- (3,0);
%\draw (3,0) -- (0,0);
%\draw[->] (6,0) -- (8,0);

%\draw[fill= gray, draw=gray, opacity = 0.8] (0,-1.4) circle [radius=1.4];
%\draw[fill= gray, draw=gray, opacity = 0.8] (0,1.4) circle [radius=1.4];
%\draw[fill = gray, draw=gray, opacity = 1]  (0,0) to (1.4,1.4) to (1.4,-1.4) to (0,0);
%
%
%   \draw [fill=red,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {0.6+0.6*sin(\x)});
%   \draw [fill=red,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   \draw [fill=red,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   	\draw[fill = red, draw=red]  (1.2,0) -- (0.6,0.6) -- (-0.6,0.6)  -- (-1.2,0) -- (1.2,0);
%   
%      \draw [fill=blue,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {-0.6-0.6*sin(\x)});
%   \draw [fill=blue,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
% 
%   \draw [fill=blue,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
%   	\draw[fill = blue, draw=blue]  (1.2,0) -- (0.6,-0.6) -- (-0.6,-0.6)  -- (-1.2,0) -- (1.2,0);



\end{tikzpicture}

==> complex_time_path4.tex <==
\begin{tikzpicture}

\draw[fill= gray, draw=white, opacity = 0.5] (-1,0) rectangle (5,2);

\draw[fill=white, draw=white, postaction={pattern=my north east lines,pattern color=gray}] (-1,2) rectangle (5,1);
\draw[fill=white, draw=white, postaction={pattern=my north west lines,pattern color=gray}] (-1,0) rectangle (5,1);

%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (-1,1) -- (5,1);
%
%\draw[postaction={draw,red,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}]
%[blue,dash pattern= on 3pt off 5pt,thick] (3,1) -- (5,1);

%\draw[color=white] (1,1) --(3,1);

%\draw (0,1.5) node {$S_+$};
%\draw (0,0.5) node {$S_-$};

\draw[line width=0.08cm, draw=red, ->] (0.5,1) -- (0.5,1.8);
\draw[line width=0.08cm, draw=blue,->] (0.5,1) -- (0.5,0.2);

\draw[color=white] (1,0) --(3,0);
\draw[fill] (1,0) circle [radius=0.05cm] node[below] {$T$};
\draw[fill] (3,0) circle [radius=0.05cm] node[below] {$T_1$};

\draw[color=white] (1,2) --(3,2);
\draw[fill] (1,2) circle [radius=0.05cm] node[above] {$T$};
\draw[fill] (3,2) circle [radius=0.05cm] node[above] {$T_1$};

\draw[->] (-0.5,-0.5) -- (-0.5,2.5) node[scale = 0.7,left] {$\Im \of{t} $};

\draw[->] (0,1) -- (5.5,1) node[scale = 0.7,below] {$\Re \of{t} $};

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {1});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {0.4});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {0.7});        

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {1});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {1.6});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.55 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({5-\x}, {1.3});
        
%\draw[fill= gray, draw=gray, opacity = 0.8] (6,0) circle [radius = 0.7];
%
%\draw[fill= lightgray, draw=lightgray, opacity = 0.8] (0,0) circle [radius = 0.7];
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.05*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {0.1*\x*(\x-6)});
%
%\draw [domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow{<}}},
%        postaction={decorate}] plot ({\x)}, {-0.1*\x*(\x-6)});
%
%%\draw [color=blue,domain=0:180,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%%        postaction={decorate}] plot ({0.3*cos(\x) + 6}, {0.3*sin(\x)});
%
%\draw [domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow{>}}},
%        postaction={decorate}] plot ({-2+\x}, {0});
%
%\draw[fill] (0,0) circle [radius=0.05] node[below] {$0$};
%\draw[fill] (6,0) circle [radius=0.05] node[below] {$u^*$}; 
%
%\draw[->] (6,0) -- (3,0);
%\draw (3,0) -- (0,0);
%\draw[->] (6,0) -- (8,0);

%\draw[fill= gray, draw=gray, opacity = 0.8] (0,-1.4) circle [radius=1.4];
%\draw[fill= gray, draw=gray, opacity = 0.8] (0,1.4) circle [radius=1.4];, border = none
%\draw[fill = gray, draw=gray, opacity = 1]  (0,0) to (1.4,1.4) to (1.4,-1.4) to (0,0);
%
%
%   \draw [fill=red,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {0.6+0.6*sin(\x)});
%   \draw [fill=red,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   \draw [fill=red,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   	\draw[fill = red, draw=red]  (1.2,0) -- (0.6,0.6) -- (-0.6,0.6)  -- (-1.2,0) -- (1.2,0);
%   
%      \draw [fill=blue,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {-0.6-0.6*sin(\x)});
%   \draw [fill=blue,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
% 
%   \draw [fill=blue,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
%   	\draw[fill = blue, draw=blue]  (1.2,0) -- (0.6,-0.6) -- (-0.6,-0.6)  -- (-1.2,0) -- (1.2,0);



\end{tikzpicture}

==> heteroclinic_foliation.tex <==
\begin{tikzpicture}

\draw[fill= lightgray, draw=none, opacity = 0.5] (6,0) circle [radius = 1.3];

\draw[fill= lightgray, draw=none, opacity = 0.5] (0,0) circle [radius = 1.3];

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {-0.05*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {0.05*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {0.1*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {-0.1*\x*(\x-6)});

\draw [thick, domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({-2+\x}, {0});


\draw[fill, thick] (0,0) circle [radius=0.05] node[below, thick] {$u_-$};
\draw[fill, thick] (6,0) circle [radius=0.05] node [below, thick ] {$u_+$}; 

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.53 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({6-\x}, {0});

\draw [thick, domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({6+\x}, {0});

%\draw[fill= gray, draw=gray, opacity = 0.8] (0,-1.4) circle [radius=1.4];
%\draw[fill= gray, draw=gray, opacity = 0.8] (0,1.4) circle [radius=1.4];
%\draw[fill = gray, draw=gray, opacity = 1]  (0,0) to (1.4,1.4) to (1.4,-1.4) to (0,0);
%
%
%   \draw [fill=red,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {0.6+0.6*sin(\x)});
%   \draw [fill=red,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   \draw [fill=red,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   	\draw[fill = red, draw=red]  (1.2,0) -- (0.6,0.6) -- (-0.6,0.6)  -- (-1.2,0) -- (1.2,0);
%   
%      \draw [fill=blue,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {-0.6-0.6*sin(\x)});
%   \draw [fill=blue,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
% 
%   \draw [fill=blue,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
%   	\draw[fill = blue, draw=blue]  (1.2,0) -- (0.6,-0.6) -- (-0.6,-0.6)  -- (-1.2,0) -- (1.2,0);




\end{tikzpicture}

==> heteroclinic_foliation2.tex <==
\begin{tikzpicture}

\draw[fill= lightgray, draw=none, opacity = 0.5] (6,0) circle [radius = 1.3];

\draw[fill= lightgray, draw=none, opacity = 0.5] (0,0) circle [radius = 1.3];

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {-0.05*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {0.05*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {0.1*\x*(\x-6)});

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] plot ({\x)}, {-0.1*\x*(\x-6)});

\draw [color=red,very thick,domain=45:180,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({0.9*cos(\x) + 6}, {0.9*sin(\x)});

\draw [color=blue,very thick, domain=45:180,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({0.9*cos(\x) + 6}, {-0.9*sin(\x)});

\draw [thick, domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({-2+\x}, {0});


\draw[fill, thick] (0,0) circle [radius=0.05] node[below, thick] {$u_-$};
\draw[fill, thick] (6,0) circle [radius=0.05] node [below, thick ] {$u_+$}; 

\draw [thick, domain=0:6,decoration={markings, mark=at position 0.53 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({6-\x}, {0});

\draw [thick, domain=0:2,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] plot ({6+\x}, {0});

%\draw[fill= gray, draw=gray, opacity = 0.8] (0,-1.4) circle [radius=1.4];
%\draw[fill= gray, draw=gray, opacity = 0.8] (0,1.4) circle [radius=1.4];
%\draw[fill = gray, draw=gray, opacity = 1]  (0,0) to (1.4,1.4) to (1.4,-1.4) to (0,0);
%
%
%   \draw [fill=red,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {0.6+0.6*sin(\x)});
%   \draw [fill=red,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   \draw [fill=red,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {0.6*sin(\x)});
%   	\draw[fill = red, draw=red]  (1.2,0) -- (0.6,0.6) -- (-0.6,0.6)  -- (-1.2,0) -- (1.2,0);
%   
%      \draw [fill=blue,thick,domain=0:180,decoration={markings, mark=at position 0.25 with {\arrow{>}}},
%        postaction={decorate}] plot ({0.6*cos(\x)}, {-0.6-0.6*sin(\x)});
%   \draw [fill=blue,thick,domain=90:180] plot ({-0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
% 
%   \draw [fill=blue,thick,domain=0:90] plot ({0.6+0.6*cos(\x)}, {-0.6*sin(\x)});
%   	\draw[fill = blue, draw=blue]  (1.2,0) -- (0.6,-0.6) -- (-0.6,-0.6)  -- (-1.2,0) -- (1.2,0);



\end{tikzpicture}

==> invariant_set.tex <==
\begin{tikzpicture}
     
\draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}},
        postaction={decorate}] (0,0.85) circle [radius=0.84];

\draw (-1,0) -- (1,0);
%\draw (0,0) -- (0,2);
\draw (0,0) -- (0.8,0.6);% node[right, scale=0.5] {$\gamma_{t_0} $};

%\draw [domain=-1:1] plot ({(0.8-\x)/((0.8-\x)*(0.8-\x)+0.6*0.6)}, {0.6/((0.8-\x)*(0.8-\x)+0.6*0.6)});

\draw [domain=40:0.99, samples=400] plot ({(0.8*\x-1)/((0.8*\x-1)*(0.8*\x-1)+0.6*\x*0.6*\x)}, {0.6*\x/((0.8*\x-1)*(0.8*\x-1)+0.6*\x*0.6*\x)});% node[left, scale=0.5] {$\gamma_{t_1} $} ;

\draw [domain=40:0.99, samples=400] plot ({(0.8*\x-2)/((0.8*\x-2)*(0.8*\x-2)+0.6*\x*0.6*\x)}, {0.6*\x/((0.8*\x-2)*(0.8*\x-2)+0.6*\x*0.6*\x)});% node[left, scale=0.5] {$\gamma_{t_2} $};

\draw [domain=40:1, samples=400] plot ({(0.8*\x-5)/((0.8*\x-5)*(0.8*\x-5)+0.6*\x*0.6*\x)}, {0.6*\x/((0.8*\x-5)*(0.8*\x-5)+0.6*\x*0.6*\x)});% node[below, scale=0.5] {$\gamma_{t_3} $};

\end{tikzpicture}

==> invariant_set_initial_condition.tex <==
\begin{tikzpicture}
     
\draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}},
        postaction={decorate}] (0,0.85) circle [radius=0.85];
       postaction={decorate}] (0,-0.8) circle [radius=0.8];

\draw (-1,0) -- (1,0);
%\draw (0,0) -- (0,2);
\draw (0,0) -- (0.84,1);

\draw [domain=0:0.83] plot ({0.5*\x+0.07*sin(2000*\x)
+0.01*sin(8002*\x)}, {2*\x+0.07*sin(330*\x)});
\draw (-0.1,0.85) circle [radius=0cm] node[right, scale=0.5] {$u_0 $};


      
      

\end{tikzpicture}

==> ode_solutions.tex <==
\begin{tikzpicture}
     
\draw[very thick, decoration={markings, mark=at position 0.25 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,1) circle [radius=1];
\draw[very thick, decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,-1) circle [radius=1];
\draw[very thick,decoration={markings, mark=at position 0.25 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0.5) circle [radius=0.5];
\draw[very thick, decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,-0.5) circle [radius=0.5];
\draw[very thick, decoration={markings, mark=at position 0.25 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0.8) circle [radius=0.8];
\draw[very thick, decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,-0.8) circle [radius=0.8];



\draw[very thick, decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (1.3,0);
\draw[very thick, decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (-1.3,0);




\end{tikzpicture}

==> ode_solutions3.tex <==
\begin{tikzpicture}[scale=1.5]
     

%\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
%        postaction={decorate}] (0,0) -- (1,0);
%\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
%        postaction={decorate}] (0,0) -- (-1,0);
%\draw[thick,domain=-pi/4:0,scale=3,samples=500] plot (\x:{-2*cos(2*\x )/cos(\x )});
                
\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(2*\x)}, {sin(\x)*sin(2*\x)});

\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(2*\x)}, {1.5*sin(\x)*sin(2*\x)});
       
\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(2*\x)}, {-sin(\x)*sin(2*\x)});

\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(2*\x)}, {-1.5*sin(\x)*sin(2*\x)});

\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({-cos(\x)*sin(2*\x)}, {-sin(\x)*sin(2*\x)});

\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({-1.5*cos(\x)*sin(2*\x)}, {-1.5*sin(\x)*sin(2*\x)});
       
\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({-cos(\x)*sin(2*\x)}, {sin(\x)*sin(2*\x)});

\draw[thick,domain=0:90,samples = 40,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({-1.5*cos(\x)*sin(2*\x)}, {1.5*sin(\x)*sin(2*\x)});


\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (1,0);
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (-1,0);

\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (0,1);
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (0,-1);



\end{tikzpicture}

==> ode_solutions4.tex <==
\begin{tikzpicture}[scale=1.5]
     


                
\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(3*\x)}, {sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(3*\x)}, {1.5*sin(\x)*sin(3*\x)});
       
\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(3*\x)}, {-sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(3*\x)}, {-1.5*sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({-cos(\x)*sin(3*\x)}, {-sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({-1.5*cos(\x)*sin(3*\x)}, {-1.5*sin(\x)*sin(3*\x)});
       
\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({-cos(\x)*sin(3*\x)}, {sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=0:60,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{<}}},
       postaction={decorate}] plot ({-1.5*cos(\x)*sin(3*\x)}, {1.5*sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=60:120,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(3*\x)}, {sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=60:120,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(3*\x)}, {1.5*sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=60:120,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({cos(\x)*sin(3*\x)}, {-sin(\x)*sin(3*\x)});

\draw[thick,thick,domain=60:120,samples = 40,decoration={markings, mark=at position 0.5 with {\arrow[ultra thick]{>}}},
       postaction={decorate}] plot ({1.5*cos(\x)*sin(3*\x)}, {-1.5*sin(\x)*sin(3*\x)});


\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (1,0);
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (-1,0);

        
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (-1.3*0.5,-1.3*0.86);
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (1.3*0.5,1.3*0.86);

\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{<}}},
        postaction={decorate}] (0,0) -- (1.3*0.5,-1.3*0.86);
\draw[thick,decoration={markings, mark=at position 0.75 with {\arrow[ultra thick]{>}}},
        postaction={decorate}] (0,0) -- (-1.3*0.5,1.3*0.86);


\end{tikzpicture}

==> slit_strip.tex <==
\begin{tikzpicture}

\draw[fill=white, draw=white, postaction={pattern=my north west lines,pattern color=gray}] (-1,1) -- (-1,0) -- (4,0)  -- (4,1) -- (-1,1);

\draw  (4,1) -- (-1,1) node[left] {$\delta$};
\draw (0,1) -- (1,1);
\draw[fill] (0,0) circle [radius = 0.07cm] node[below] {$0$};

\draw (-1,0) -- (1.43,0);
\draw (3.07,0) -- (4,0);


\draw[line width = 0.15 cm, white] (1.5,0) -- (3,0);

\draw (1.5,0) circle [radius = 0.07cm] node[below] { $ T $};

\draw (3,0) circle [radius = 0.07cm] node[below] { $ T_1 $};  

\end{tikzpicture}
